ECGJev: Question-Conditioned Option Scoring for 12-Lead ECG Interpretation

Clinical interpretation of a 12-lead electrocardiogram (ECG) often requires answering targeted diagnostic questions with clear, quantifiable decisions. We introduce ECGJev, the first ECG framework built on a decision decoder, a pretrained language model trained to return a probability for every listed option. A question-conditioned bridge compresses frozen waveform and spectrogram features into 16 ECG tokens, and a two-stage procedure adapts the bridge and low-rank adapters on the decoder's native option readout using diagnostic labels alone, scoring all options for a question in one forward pass. Evaluated across four ECG benchmarks, ECGJev achieves the highest macro-F1 on CPSC2018 (80.46%), PTB-XL (71.68%) and Chapman (96.86%), and generalizes competitively to the small-sample PTB cohort. Concept probes and perturbation analyses further show that its predictions rely directly on the ECG input, remain stable under option-order and wording variations, and transfer zero-shot to unseen waveform concepts. Our code is available at https://github.com/zhuoyuanli-lab/ECGJev.

==> generated/question_answering_comparison.tex <==
\begingroup
\footnotesize
\setlength{\parindent}{0pt}
\setlength{\parskip}{0.5pt}
\noindent\centerline{\includegraphics[width=0.86\linewidth]{figures/qa_waveform_spectrum/record_37_pair.pdf}}\par
\colorbox{cyan!7}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\textbf{Record 37: Does this ECG support normal ECG?} [label: annotated]}}\par
\textbf{ECGJev} (options): True 0.891; False 0.109.\par
\textbf{Q-Heart} (windows 0/1): ``\hspace*{0.33em}yes'' / ``\hspace*{0.33em}yes''.\par
\textbf{anyECG-chat} (free text): ``Review of the ECG on 2164-12-15 does not support the diagnosis of a normal ECG, as the patient's sinus rhythm is not necessarily normal.''\par
\par\smallskip
\colorbox{cyan!7}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\textbf{Record 37: Does this ECG support atrial fibrillation?} [label: not annotated]}}\par
\textbf{ECGJev} (options): True 0.001; False 0.999.\par
\textbf{Q-Heart} (windows 0/1): ``\hspace*{0.33em}no'' / ``\hspace*{0.33em}no''.\par
\textbf{anyECG-chat} (free text): ``Review of the ECG does not suggest atrial fibrillation, as the rhythm is simply sinus.''\par
\par\smallskip
\noindent\centerline{\includegraphics[width=0.86\linewidth]{figures/qa_waveform_spectrum/record_2_pair.pdf}}\par
\colorbox{cyan!7}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\textbf{Record 2: Does this ECG support normal ECG?} [label: not annotated]}}\par
\textbf{ECGJev} (options): True 0.002; False 0.998.\par
\textbf{Q-Heart} (windows 0/1): ``\hspace*{0.33em}no'' / ``\hspace*{0.33em}no''.\par
\textbf{anyECG-chat} (free text): ``Reviewing the ECG, the abnormal axis and low QRS voltages in leads I, II, III, aVL, and V5 may not be due to myocardial ischemia, but the overall pattern suggests a possible ischemic process.''\par
\par\smallskip
\colorbox{cyan!7}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\textbf{Record 2: Does this ECG support atrial fibrillation?} [label: annotated]}}\par
\textbf{ECGJev} (options): True 0.982; False 0.018.\par
\textbf{Q-Heart} (windows 0/1): ``\hspace*{0.33em}yes'' / ``\hspace*{0.33em}yes''.\par
\textbf{anyECG-chat} (free text): ``Reviewing the ECG, the atrial fibrillation is not supported by the ECG, as the rhythm is not specified as atrial fibrillation.''\par
\endgroup

